Movement Primitive Diffusion: Learning Gentle Robotic Manipulation of Deformable Objects

Policy learning in robot-assisted surgery (RAS) lacks data efficient and versatile methods that exhibit the desired motion quality for delicate surgical interventions. To this end, we introduce Movement Primitive Diffusion (MPD), a novel method for imitation learning (IL) in RAS that focuses on gentle manipulation of deformable objects. The approach combines the versatility of diffusion-based imitation learning (DIL) with the high-quality motion generation capabilities of Probabilistic Dynamic Movement Primitives (ProDMPs). This combination enables MPD to achieve gentle manipulation of deformable objects, while maintaining data efficiency critical for RAS applications where demonstration data is scarce. We evaluate MPD across various simulated and real world robotic tasks on both state and image observations. MPD outperforms state-of-the-art DIL methods in success rate, motion quality, and data efficiency. Project page: https://scheiklp.github.io/movement-primitive-diffusion/

==> plots/motion_metrics.tex <==
\def\mybarwidth{0.15cm}
\begin{figure*}
\centering
\vspace{1.5mm}
\begin{tikzpicture}
\begin{semilogyaxis}[
    name=GLTMetrics,
    ybar,
    ymin=0.5,
    ymax=15,
    log ticks with fixed point,
    log origin=infty,
    symbolic x coords={Tissue Accel., Instr. Jerk, Instr. Energy, Path Len., Episode Len.},
    xtick=data,
    xlabel={},
    ylabel={Rel. to Dem.},
    ylabel style={
        at={(-0.4cm, 0.5)},
    },
    width=0.8\columnwidth,
    height=0.5\columnwidth,
    x tick label style={
        rotate=0,
        anchor=north,
        inner sep=0pt,
        align=center,
        font=\footnotesize,
        text width=1cm,
    },
    y tick label style={
        font=\footnotesize,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (Instr. Energy, 0.9230) -= (0.0, 0.0042) += (0.0, 0.0041)
        (Instr. Jerk, 0.6932) -= (0.0, 0.0247) += (0.0, 0.0217)
        (Path Len., 0.9434) -= (0.0, 0.0029) += (0.0, 0.0028)
        (Tissue Accel., 0.9633) -= (0.0, 0.0158) += (0.0, 0.0221)
        (Episode Len., 0.9512) -= (0.0, 0.0063) += (0.0, 0.0034)
};

    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (Instr. Energy, 1.1695) -= (0.0, 0.0225) += (0.0, 0.0257)
        (Instr. Jerk, 3.4000) -= (0.0, 0.1949) += (0.0, 0.3023)
        (Path Len., 1.0380) -= (0.0, 0.0181) += (0.0, 0.0133)
        (Tissue Accel., 1.3849) -= (0.0, 0.0492) += (0.0, 0.0400)
        (Episode Len., 0.9676) -= (0.0, 0.0138) += (0.0, 0.0067)
    };
    
    % DP-T
    \addplot+ [
        fill=DPT,
        draw=DPT!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPT!10!black},
    ] coordinates {
        (Instr. Energy, 1.3883) -= (0.0, 0.0260) += (0.0, 0.0395)
        (Instr. Jerk, 6.4761) -= (0.0, 0.2202) += (0.0, 0.5534)
        (Path Len., 1.2217) -= (0.0, 0.0425) += (0.0, 0.0475)
        (Tissue Accel., 1.9159) -= (0.0, 0.1308) += (0.0, 0.0878)
        (Episode Len., 0.9476) -= (0.0, 0.0117) += (0.0, 0.0090)
    };
    
    % BESO
    \addplot+ [
        fill=BESO,
        draw=BESO!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={BESO!10!black},
    ] coordinates {
        (Instr. Energy, 1.7766) -= (0.0, 0.0614) += (0.0, 0.1492)
        (Instr. Jerk, 6.1316) -= (0.0, 0.4034) += (0.0, 0.2475)
        (Path Len., 1.6701) -= (0.0, 0.0409) += (0.0, 0.1339)
        (Tissue Accel., 3.0448) -= (0.0, 0.2792) += (0.0, 0.3151)
        (Episode Len., 0.9441) -= (0.0, 0.0154) += (0.0, 0.0238)
    };

    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=BTMMetrics,
    at=(GLTMetrics.right of south east),
    anchor=left of south west,
    ybar,
    ymin=0.5,
    ymax=15,
    log origin=infty,
    symbolic x coords={Tissue Accel., Instr. Jerk, Instr. Energy, Path Len., Episode Len.},
    xtick=data,
    xlabel={},
    width=0.8\columnwidth,
    height=0.5\columnwidth,
    x tick label style={
        rotate=0,
        anchor=north,
        inner sep=0pt,
        align=center,
        font=\footnotesize,
        text width=1cm,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    yticklabels={,,},
    legend style={
        overlay,
        at={(0.5,1.05)},
        anchor=south,
        legend columns=5,
        font=\small,
        },
    legend entries={MPD, DP-C, DP-T, BESO, Human},
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (Instr. Energy, 0.8650) -= (0.0, 0.0221) += (0.0, 0.0204)
        (Instr. Jerk, 0.5867) -= (0.0, 0.0490) += (0.0, 0.0330)
        (Path Len., 0.9919) -= (0.0, 0.0314) += (0.0, 0.0365)
        (Episode Len., 1.0949) -= (0.0, 0.0444) += (0.0, 0.0471)
        (Tissue Accel., 1.0020) -= (0.0, 0.1197) += (0.0, 0.1909)
    };

    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (Instr. Energy, 1.3978) -= (0.0, 0.0383) += (0.0, 0.0522)
        (Instr. Jerk, 1.7446) -= (0.0, 0.1049) += (0.0, 0.1072)
        (Path Len., 1.5698) -= (0.0, 0.0462) += (0.0, 0.0482)
        (Episode Len., 1.6740) -= (0.0, 0.0625) += (0.0, 0.0566)
        (Tissue Accel., 1.9977) -= (0.0, 0.3674) += (0.0, 0.7238)
    };
    
    % DP-T
    \addplot+ [
        fill=DPT,
        draw=DPT!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPT!10!black},
    ] coordinates {
        (Instr. Energy, 2.0495) -= (0.0, 0.1837) += (0.0, 0.2249)
        (Instr. Jerk, 5.3537) -= (0.0, 0.4707) += (0.0, 0.3243)
        (Path Len., 2.2650) -= (0.0, 0.2197) += (0.0, 0.2444)
        (Episode Len., 1.1459) -= (0.0, 0.0732) += (0.0, 0.0411)
        (Tissue Accel., 6.8500) -= (0.0, 2.5378) += (0.0, 6.7029)
};
    % BESO
    \addplot+ [
        fill=BESO,
        draw=BESO!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={BESO!10!black},
    ] coordinates {
        (Instr. Energy, 1.2409) -= (0.0, 0.0939) += (0.0, 0.2997)
        (Instr. Jerk, 3.3231) -= (0.0, 0.5064) += (0.0, 0.7514)
        (Path Len., 1.3364) -= (0.0, 0.1115) += (0.0, 0.3480)
        (Episode Len., 1.2446) -= (0.0, 0.0321) += (0.0, 0.0399)
        (Tissue Accel., 2.6950) -= (0.0, 0.5576) += (0.0, 0.6491)
    };
    % Human Baseline
    \addlegendimage{line legend, dotted, ultra thick, OIblack!80!white}
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}


\begin{semilogyaxis}[
    name=RTMetrics,
    at=(BTMMetrics.right of south east),
    anchor=left of south west,
    ybar,
    ymin=0.5,
    ymax=15,
    log origin=infty,
    symbolic x coords={Rope Accel., Instr. Jerk, Instr. Energy, Path Len., Episode Len.},
    xtick=data,
    xlabel={},
    width=0.8\columnwidth,
    height=0.5\columnwidth,
    x tick label style={
        rotate=0,
        anchor=north,
        inner sep=0pt,
        align=center,
        font=\footnotesize,
        text width=1cm,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    yticklabels={,,},
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (Instr. Energy, 1.1787) -= (0.0, 0.0275) += (0.0, 0.0336)
        (Rope Accel., 0.8271) -= (0.0, 0.0185) += (0.0, 0.0158)
        (Instr. Jerk, 0.5137) -= (0.0, 0.0284) += (0.0, 0.0336)
        (Path Len., 1.2738) -= (0.0, 0.0378) += (0.0, 0.0506)
        (Episode Len., 1.5877) -= (0.0, 0.0672) += (0.0, 0.0381)
    };


    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (Instr. Energy, 1.3592) -= (0.0, 0.0600) += (0.0, 0.0469)
        (Rope Accel., 0.9165) -= (0.0, 0.0135) += (0.0, 0.0399)
        (Instr. Jerk, 2.1353) -= (0.0, 0.0844) += (0.0, 0.1061)
        (Path Len., 1.4150) -= (0.0, 0.0652) += (0.0, 0.0919)
        (Episode Len., 1.3414) -= (0.0, 0.0453) += (0.0, 0.0387)
    };
    
    % DP-T
    \addplot+ [
        fill=DPT,
        draw=DPT!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPT!10!black},
    ] coordinates {
        (Instr. Energy, 4.7317) -= (0.0, 1.4867) += (0.0, 2.2545)
        (Rope Accel., 1.6249) -= (0.0, 0.3558) += (0.0, 0.5392)
        (Instr. Jerk, 5.0482) -= (0.0, 0.9446) += (0.0, 1.4105)
        (Path Len., 5.2173) -= (0.0, 1.6710) += (0.0, 2.4797)
        (Episode Len., 1.5663) -= (0.0, 0.0640) += (0.0, 0.1232)
    };
    
    % BESO
    \addplot+ [
        fill=BESO,
        draw=BESO!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={BESO!10!black},
    ] coordinates {
        (Instr. Energy, 1.7746) -= (0.0, 0.1085) += (0.0, 0.1352)
        (Rope Accel., 0.8481) -= (0.0, 0.0262) += (0.0, 0.0351)
        (Instr. Jerk, 2.5462) -= (0.0, 0.1599) += (0.0, 0.0888)
        (Path Len., 1.9270) -= (0.0, 0.1171) += (0.0, 0.1471)
        (Episode Len., 1.6778) -= (0.0, 0.0616) += (0.0, 0.0421)
    };
    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=LLMetrics,
    at=(GLTMetrics.south west),
    yshift=-1.5cm,
    anchor=north west,
    ybar,
    ymin=0.5,
    ymax=15,
    log origin=infty,
    log ticks with fixed point,
    symbolic x coords={Tissue Accel., Instr. Jerk, Instr. Energy, Loop Jerk,Path Len., Episode Len.},
    xtick=data,
    xlabel={},
    ylabel={Rel. to Dem.},
    ylabel style={
        at={(-0.4cm, 0.5)},
    },
    width=0.9\columnwidth,
    height=0.5\columnwidth,
    x tick label style={
        rotate=0,
        anchor=north,
        inner sep=0pt,
        align=center,
        font=\footnotesize,
        text width=1cm,
    },
    y tick label style={
        font=\footnotesize,
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (Tissue Accel., 1.2283) -= (0.0, 0.0396) += (0.0, 0.0451)
        (Instr. Jerk, 0.7102) -= (0.0, 0.0154) += (0.0, 0.0187)
        (Instr. Energy, 0.9177) -= (0.0, 0.0096) += (0.0, 0.0086)
        (Path Len., 0.9835) -= (0.0, 0.0132) += (0.0, 0.0127)
        (Episode Len., 0.9411) -= (0.0, 0.0100) += (0.0, 0.0086)
        (Loop Jerk, 1.0094) -= (0.0, 0.0411) += (0.0, 0.0213)
    };
    
    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (Tissue Accel., 1.5183) -= (0.0, 0.0564) += (0.0, 0.0453)
        (Instr. Jerk, 1.7800) -= (0.0, 0.0998) += (0.0, 0.0930)
        (Instr. Energy, 1.1173) -= (0.0, 0.0116) += (0.0, 0.0224)
        (Path Len., 1.0796) -= (0.0, 0.0218) += (0.0, 0.0271)
        (Episode Len., 1.0102) -= (0.0, 0.0141) += (0.0, 0.0070)
        (Loop Jerk, 1.3282) -= (0.0, 0.0554) += (0.0, 0.0522)
    };
    
    % DP-T
    \addplot+ [
        fill=DPT,
        draw=DPT!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPT!10!black},
    ] coordinates {
        (Tissue Accel., 3.5505) -= (0.0, 0.7034) += (0.0, 0.6751)
        (Instr. Jerk, 3.8921) -= (0.0, 0.8949) += (0.0, 0.5024)
        (Instr. Energy, 1.6339) -= (0.0, 0.3276) += (0.0, 0.1466)
        (Path Len., 1.7196) -= (0.0, 0.2815) += (0.0, 0.1660)
        (Episode Len., 0.9899) -= (0.0, 0.0280) += (0.0, 0.0595)
        (Loop Jerk, 3.7956) -= (0.0, 0.7588) += (0.0, 0.4200)
    };
    
    % BESO
    \addplot+ [
        fill=BESO,
        draw=BESO!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={BESO!10!black},
    ] coordinates {
        (Tissue Accel., 2.6738) -= (0.0, 0.1123) += (0.0, 0.1795)
        (Instr. Jerk, 2.7187) -= (0.0, 0.2167) += (0.0, 0.2204)
        (Instr. Energy, 1.2808) -= (0.0, 0.0480) += (0.0, 0.0421)
        (Path Len., 1.2576) -= (0.0, 0.0462) += (0.0, 0.0323)
        (Episode Len., 0.9850) -= (0.0, 0.0142) += (0.0, 0.0144)
        (Loop Jerk, 2.7127) -= (0.0, 0.0947) += (0.0, 0.0991)
    };
    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]7.0,1.0) };
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=GLTRWMetrics,
    at=(LLMetrics.right of south east),
    xshift=1.5mm,
    anchor=left of south west,
    ybar,
    ymin=0.1,
    ymax=15,
    log origin=infty,
    symbolic x coords={IJ, IE, PL, EL},
    xtick=data,
    xlabel={},
    width=0.43\columnwidth,
    height=0.5\columnwidth,
    log ticks with fixed point,
    x tick label style={
        rotate=0,
        anchor=north,
        font=\footnotesize,
    },
    y tick label style={
        font=\footnotesize,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    enlarge x limits=0.2,
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (IE, 1.1970) -= (0.0, 0.3130) += (0.0, 0.5633)
        (IJ, 0.8873) -= (0.0, 0.3908) += (0.0, 0.7329)
        (PL, 1.0555) -= (0.0, 0.2484) += (0.0, 0.2521)
        (EL, 1.1194) -= (0.0, 0.2888) += (0.0, 0.2822)
};
    
    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (IE, 1.2156) -= (0.0, 0.4712) += (0.0, 1.2246)
        (IJ, 1.1746) -= (0.0, 0.5228) += (0.0, 1.5869)
        (PL, 1.0482) -= (0.0, 0.0956) += (0.0, 0.3132)
        (EL, 1.4076) -= (0.0, 0.3175) += (0.0, 0.3470)
};
    
    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=BTMRWMetrics,
    at=(GLTRWMetrics.right of south east),
    anchor=left of south west,
    ybar,
    ymin=0.1,
    ymax=15,
    log origin=infty,
    symbolic x coords={MA, IJ, IE, PL, EL},
    xtick=data,
    xlabel={},
    width=0.5\columnwidth,
    height=0.5\columnwidth,
    log ticks with fixed point,
    x tick label style={
        rotate=0,
        anchor=north,
        font=\footnotesize,
    },
    y tick label style={
        font=\footnotesize,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    yticklabels={,,},
    enlarge x limits=0.12,
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (IE, 0.7329) -= (0.0, 0.3727) += (0.0, 0.6789)
        (IJ, 0.6164) -= (0.0, 0.4364) += (0.0, 0.9823)
        (PL, 0.5887) -= (0.0, 0.4373) += (0.0, 0.8742)
        (EL, 0.4086) -= (0.0, 0.2063) += (0.0, 0.6705)
        (MA, 1.0389) -= (0.0, 0.3786) += (0.0, 6.0219)
    };
    
    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (IE, 1.3324) -= (0.0, 0.7138) += (0.0, 0.7413)
        (IJ, 1.5353) -= (0.0, 0.9075) += (0.0, 0.8467)
        (PL, 0.6437) -= (0.0, 0.4696) += (0.0, 0.9979)
        (EL, 0.5536) -= (0.0, 0.3513) += (0.0, 2.0671)
        (MA, 1.1177) -= (0.0, 0.3094) += (0.0, 2.2284)
    };
    
    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=RTRWMetrics,
    at=(BTMRWMetrics.right of south east),
    anchor=left of south west,
    ybar,
    ymin=0.1,
    ymax=15,
    log origin=infty,
    symbolic x coords={IJ, IE, PL, EL},
    xtick=data,
    xlabel={},
    width=0.4\columnwidth,
    height=0.5\columnwidth,
    log ticks with fixed point,
    x tick label style={
        rotate=0,
        anchor=north,
        font=\footnotesize,
    },
    y tick label style={
        font=\footnotesize,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    yticklabels={,,},
    enlarge x limits=0.2,
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (IE, 1.1166) -= (0.0, 0.7709) += (0.0, 1.1755)
        (IJ, 0.9838) -= (0.0, 0.7065) += (0.0, 1.7259)
        (PL, 1.0969) -= (0.0, 0.8377) += (0.0, 1.4319)
        (EL, 1.1099) -= (0.0, 0.3797) += (0.0, 1.1471)
};
    
    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (IE, 3.7076) -= (0.0, 2.2839) += (0.0, 5.1067)
        (IJ, 5.1369) -= (0.0, 3.2311) += (0.0, 5.6661)
        (PL, 1.2697) -= (0.0, 0.8371) += (0.0, 1.0394)
        (EL, 1.5271) -= (0.0, 0.4517) += (0.0, 0.4910)
};
    
    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=LLRWMetrics,
    at=(RTRWMetrics.right of south east),
    anchor=left of south west,
    ybar,
    ymin=0.1,
    ymax=15,
    log origin=infty,
    symbolic x coords={IJ, IE, PL, EL},
    xtick=data,
    xlabel={},
    width=0.4\columnwidth,
    height=0.5\columnwidth,
    log ticks with fixed point,
    enlarge x limits=0.2,
    x tick label style={
        rotate=0,
        anchor=north,
        font=\footnotesize,
    },
    y tick label style={
        font=\footnotesize,
    },
    xtick pos=bottom,
    bar width=\mybarwidth,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=2,
    major grid style={thick, black!30!white, dashed},
    minor grid style={ultra thin, black!20!white, dashed},
    major x tick style = transparent,
    minor y tick style = transparent,
    yticklabels={,,},
    ]

    % MPD
    \addplot+ [
        fill=MPD,
        draw=MPD!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={MPD!10!black},
    ] coordinates {
        (IE, 1.3451) -= (0.0, 0.9865) += (0.0, 2.6665)
        (IJ, 1.4055) -= (0.0, 1.0999) += (0.0, 3.8304)
        (PL, 0.9767) -= (0.0, 0.7523) += (0.0, 0.9684)
        (EL, 1.1388) -= (0.0, 0.2773) += (0.0, 0.3768)
};
    
    % DP-C
    \addplot+ [
        fill=DPC,
        draw=DPC!10!black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={DPC!10!black},
    ] coordinates {
        (IE, 5.6643) -= (0.0, 3.2616) += (0.0, 5.1379)
        (IJ, 8.7918) -= (0.0, 5.0509) += (0.0, 8.1254)
        (PL, 1.5444) -= (0.0, 1.0738) += (0.0, 1.0018)
        (EL, 1.3957) -= (0.0, 0.4225) += (0.0, 0.5029)
};
    
    % Human Baseline
    \addplot[OIblack!80!white,sharp plot, ultra thick, dotted, update limits=false,] coordinates { ([normalized]-1.0,1.0) ([normalized]5.0,1.0) };

    
\end{semilogyaxis}




\node[anchor=north] at ($(GLTMetrics.south) + (0, -0.8cm)$) {\small a) GraspLiftTouch (GLT)};
\node[anchor=north] at ($(BTMMetrics.south) + (0, -0.8cm)$) {\small b) BimanualTissueManipulation (BTM)};
\node[anchor=north] at ($(RTMetrics.south) + (0, -0.8cm)$) {\small c) RopeThreading (RT)};

\node[anchor=north] at ($(LLMetrics.south) + (0, -0.8cm)$) {\small d) LigatingLoop (LL)};
\node[anchor=north] at ($(GLTRWMetrics.south) + (0, -0.8cm)$) {\small e) GLT-RW};
\node[anchor=north] at ($(BTMRWMetrics.south) + (0, -0.8cm)$) {\small f) BTM-RW};
\node[anchor=north] at ($(RTRWMetrics.south) + (0, -0.8cm)$) {\small g) RT-RW};
\node[anchor=north] at ($(LLRWMetrics.south) + (0, -0.8cm)$) {\small h) LL-RW};

\end{tikzpicture}
\caption{
    Motion quality evaluation metrics in relative values to human demonstrations. 
    The bars show the mean value normalized by human demonstration data, with min and max values as error bars.
    All methods were trained on image observations.
    MPD consistently outperforms the baselines and exhibits even less Instrument Jerk than the human demonstrations.
    Real world (RW) tasks e) to h) lack the Tissue Acceleration metric.
    BTM-RW uses the Marker Acceleration (MA) as a proxy for Tissue Acceleration.
    Abbreviations: Instrument Jerk (IJ), Instrument Energy (IE), Path Length (PL), Episode Length (EL).
}
\vspace{-0.5mm}
\label{fig:metrics}
\end{figure*}
